A Joint Combiner and Bit Allocation Design for Massive MIMO Using Genetic Algorithm

In this paper, we derive a closed-form expression for the combiner of a multiple-input-multiple-output (MIMO) receiver equipped with a minimum-mean-square-error (MMSE) estimator. We propose using variable-bit-resolution analog-to- digital converters (ADC) across radio frequency (RF) paths. The combiner designed is a function of the quantization errors across each RF path. Using very low bit resolution ADCs (1-2bits) is a popular approach with massive MIMO receiver architectures to mitigate large power demands. We show that for certain channel conditions, adopting unequal bit resolution ADCs (e.g., between 1 and 4 bits) on different RF chains, along with the proposed combiner, improves the performance of the MIMO receiver in the Mean Squared Error (MSE) sense. The variable-bit-resolution ADCs is still within the power constraint of using equal bit resolution ADCs on all paths (e.g., 2-bits). We propose a genetic algorithm in conjunction with the derived combiner to arrive at an optimal ADC bit allocation framework with significant reduction in computational complexity.

==> Fig1.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3856,1029)(1010,-837)
\put(4006,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{C}^H\big( \bold{b} \big)$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(2656,-293){\framebox(768,473){}}
}%
{\color[rgb]{0,0,0}\put(2656,-293){\framebox(768,473){}}
}%
{\color[rgb]{0,0,0}\put(3841,-293){\framebox(767,473){}}
}%
{\color[rgb]{0,0,0}\put(1022,-33){\vector( 1, 0){336}}
}%
{\color[rgb]{0,0,0}\put(2453,-33){\vector( 1, 0){211}}
}%
{\color[rgb]{0,0,0}\put(3422,-33){\vector( 1, 0){422}}
}%
{\color[rgb]{0,0,0}\put(4601,-33){\vector( 1, 0){253}}
}%
{\color[rgb]{0,0,0}\put(2117,-33){\vector( 1, 0){126}}
}%
{\color[rgb]{0,0,0}\put(2251,-16){\line( 1, 0){190}}
}%
{\color[rgb]{0,0,0}\put(2341, 74){\line( 0,-1){190}}
}%
{\color[rgb]{0,0,0}\put(1358,-296){\framebox(767,473){}}
}%
{\color[rgb]{0,0,0}\put(2341,-825){\vector( 0, 1){719}}
}%
\put(1621,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{H}$}%
}}}}
\put(1036, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{x}$}%
}}}}
\put(2476, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{r}$}%
}}}}
\put(3511, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{z}$}%
}}}}
\put(4681, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{y}$}%
}}}}
\put(1527,  8){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Channel}%
}}}}
\put(2874,  8){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ADC}%
}}}}
\put(2386,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{n}$}%
}}}}
\put(3970, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Combiner}%
}}}}
\put(2870,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{Q}_{\bold{b}} \big( {\text{.}} \big)$}%
}}}}
{\color[rgb]{0,0,0}\put(2341,-16){\circle{200}}
}%
\end{picture}%


==> Fig2new.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3778,1535)(1,-684)
\put(1493,431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{Q}_{\bold{b}}\big(\text{.}\big)$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put( 16,-421){\vector( 1, 0){284}}
}%
{\color[rgb]{0,0,0}\put( 16,-534){\vector( 1, 0){284}}
}%
{\color[rgb]{0,0,0}\put(318,-616){\framebox(1255,282){}}
}%
{\color[rgb]{0,0,0}\put(583,-80){\vector( 0,-1){254}}
}%
{\color[rgb]{0,0,0}\put(1116,469){\line( 0,-1){ 63}}
}%
{\color[rgb]{0,0,0}\put(1086,438){\line( 1, 0){ 63}}
}%
{\color[rgb]{0,0,0}\put(318,313){\framebox(473,252){}}
}%
{\color[rgb]{0,0,0}\put(1152,431){\vector( 1, 0){283}}
}%
{\color[rgb]{0,0,0}\put(1919,431){\vector( 1, 0){199}}
}%
{\color[rgb]{0,0,0}\put(1444,313){\framebox(471,252){}}
}%
{\color[rgb]{0,0,0}\put(784,431){\vector( 1, 0){285}}
}%
{\color[rgb]{0,0,0}\put(471,313){\vector( 0,-1){647}}
}%
{\color[rgb]{0,0,0}\put(1119, 34){\vector( 0, 1){369}}
}%
{\color[rgb]{0,0,0}\put(3425,147){\vector( 0,-1){339}}
}%
{\color[rgb]{0,0,0}\put(2617,431){\vector( 1, 0){182}}
}%
{\color[rgb]{0,0,0}\put(3515,431){\vector( 1, 0){194}}
}%
{\color[rgb]{0,0,0}\put(2118,313){\framebox(499,256){}}
}%
{\color[rgb]{0,0,0}\put(136,147){\dashbox{57}(3631,692){}}
}%
{\color[rgb]{0,0,0}\put(896,-208){\framebox(472,251){}}
}%
{\color[rgb]{0,0,0}\put( 16,-80){\vector( 1, 0){880}}
}%
{\color[rgb]{0,0,0}\put( 16,431){\vector( 1, 0){302}}
}%
{\color[rgb]{0,0,0}\put(2799,313){\framebox(716,252){}}
}%
{\color[rgb]{0,0,0}\put(206,431){\line( 0, 1){273}}
\put(206,704){\line( 1, 0){2945}}
\put(3151,704){\vector( 0,-1){139}}
}%
{\color[rgb]{0,0,0}\put(1666,-466){\line( 1, 0){720}}
\put(2386,-466){\vector( 0, 1){779}}
}%
{\color[rgb]{0,0,0}\put(1576,-466){\line( 1, 0){ 90}}
\put(1666,-466){\vector( 0, 1){779}}
}%
\put(2118,431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{C}^H\big( \bold{b}_{\text{O}} \big)$}%
}}}}
\put(3469,190){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Test Loop}%
}}}}
\put(960,-51){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generate}%
}}}}
\put(960,-157){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Noise}%
}}}}
\put(381,-460){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Compute  $\bold{C}$ and GA }%
}}}}
\put(412,-553){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to find $\bold{b}_{\text{O}}$}%
}}}}
\put( 16,-24){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$SNR$(dB)}%
}}}}
\put( 16,-363){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{B}_{\text{set}}$}%
}}}}
\put( 16,-647){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$}%
}}}}
\put(471,431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{H}$}%
}}}}
\put( 16,489){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{x}_i$}%
}}}}
\put(3482,-137){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(2812,406){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Compute MMSE}%
}}}}
\put(3538,489){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(1152,204){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bold{n}_i$}%
}}}}
{\color[rgb]{0,0,0}\thicklines
\put(1116,438){\circle{88}}
}%
\end{picture}%

